Improved modeling of photon observables with FREYA

The event-by-event fission model FREYA has been improved, in particular to address deficiencies in the calculation of photon observables. We discuss the improvements that have been made and introduce several new variables, some detector dependent, that affect the photon observables. We show the sensitivity of FREYA to these variables. We then compare the results to the available photon data from spontaneous and thermal neutron-induced fission.

==> (inline-ps-0) <==
0 0 0 setrgbcolor

==> (inline-ps-1) <==
1 0 0 setrgbcolor
